Partial hyperbolicity and attracting regions in 3-dimensional manifolds

This thesis attempts to contribute to the study of differentiable dynamics both from a semi-local and global point of view. The center of study is differentiable dynamics in manifolds of dimension 3 where we are interested in the understanding of the existence and structure of attractors as well as dynamical and topological implications of the existence of a global partially hyperbolic splitting. The main contributions are new examples of dynamics without attractors where we get a quite complete description of the dynamics around some wild homoclinic classes and two results on dynamical coherence of partially hyperbolic diffeomorphisms of $\TT^3$.

==> Clasealcostado.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Clasealcostado.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6112,5761)(464,-5210)
\put(4861,-4246){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$W^s(p)$}}}}
\put(1531,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$L^s_{loc}$}}}}
\put(2566,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$p$}}}}
\put(4411,-1051){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$\cC$}}}}
\put(2836,299){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$W^{cu}(p)$}}}}
\end{picture}%


==> axrodeado.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{axrodeado.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3795,1897)(2582,-2730)
\put(4164,-2684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}$A_x$}}}}
\put(2604,-1599){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}$\cQ_f$}}}}
\put(5270,-1640){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}$\cQ_f$}}}}
\end{picture}%


==> cono.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cono.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6341,4626)(489,-3777)
\put(5026,-3235){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$\tilde \cF^{cs}(x)$}}}}
\put(6189,-223){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$P^u+x$}}}}
\put(3614,-2448){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$x$}}}}
\put(5326,-535){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$L_1$}}}}
\put(2801,-160){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$L_2$}}}}
\put(3739,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$\tilde \cF^u(x)$}}}}
\end{picture}%


==> curvaeta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{curvaeta.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4028,2586)(1425,-2396)
\put(3101,-686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$z_2$}}}}
\put(2526,-161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$z_1$}}}}
\put(1701,-2286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$z$}}}}
\put(3976,-2224){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$\eta_z$}}}}
\end{picture}%


==> fmasopciones.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fmasopciones.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6529,2247)(264,-1560)
\put(2339,-1499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$x$}}}}
\put(4801,-1161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$x+\gamma$}}}}
\put(1451,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$F_+(x)$}}}}
\put(5401,-49){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$F_+(x)+\gamma$}}}}
\end{picture}%


==> foliations.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{foliations.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6753,2611)(339,-2273)
\end{picture}%


==> herradurade4V2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{herradurade4V2.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9025,6943)(296,-5900)
\put(4881,-1216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H$}}}}
\put(6171,-2336){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$I_1$}}}}
\put(7036,-2361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$I_2$}}}}
\put(7936,-2331){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$I_3$}}}}
\put(8746,-2356){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$I_4$}}}}
\put(6271,-4501){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$S$}}}}
\put(296,-1406){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$\cC$}}}}
\put(2311,-4951){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$D^-$}}}}
\put(2281,-3676){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_1)$}}}}
\put(2311,-2851){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_2)$}}}}
\put(2311,-2056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_3)$}}}}
\put(2326,-1276){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_4)$}}}}
\put(2371, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$D^+$}}}}
\end{picture}%


==> los4mapas.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{los4mapas.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7703,3069)(452,-2741)
\put(5677,-2056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$q$}}}}
\put(5704,-2660){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$5$}}}}
\put(1894,-2606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$1$}}}}
\put(1887,-1926){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$1$}}}}
\put(2857,-1920){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$2$}}}}
\put(3797,-1207){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$3$}}}}
\put(4699,-1193){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$4$}}}}
\put(4740,-481){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$4$}}}}
\put(950,-487){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$0$}}}}
\put(971, 76){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$p$}}}}
\put(7128,-134){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_1)$}}}}
\put(7134,-834){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_2)$}}}}
\put(7140,-1540){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_3)$}}}}
\put(7148,-2266){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$H^{-1}(I_4)$}}}}
\end{picture}%


==> mecanismo.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mecanismo.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9000,6656)(-651,-7580)
\put(1673,-7486){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$W^{ss}(p)$}}}}
\put(233,-6046){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$L^s_{loc}$}}}}
\put(2438,-6526){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$p$}}}}
\put(1216,-4051){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$W^s(p)$}}}}
\put(2633,-3624){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$x$}}}}
\put(4973,-3818){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$W^{uu}(q)$}}}}
\put(4651,-1913){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$q$}}}}
\put(7396,-2408){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$R^ u_{loc}$}}}}
\put(2371,-2198){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}$W^u(p)$}}}}
\end{picture}%


==> modificacion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{modificacion.pstex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8645,3282)(440,-2732)
\put(2283,-1922){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$q$}}}}
\end{picture}%


==> plikin.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{plikin.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3783,4505)(1740,-4218)
\put(5523,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}$N\times [0,1]$}}}}
\put(2781,-3904){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$p_1$}}}}
\put(3927,-1791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$p_2$}}}}
\put(3119,-2270){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$q$}}}}
\put(5354,-1537){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}$\{x\} \times \{0\} \sim \{x\} \times \{1\}$}}}}
\end{picture}%


==> pseudoorbita2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pseudoorbita2.pstex}%
\end{picture}%
\setlength{\unitlength}{3355sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7986,5357)(441,-5064)
\put(6720,-1193){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$z_{i+1}$}}}}
\put(6037,-1663){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$f(z_i)$}}}}
\put(3928,190){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$f$}}}}
\put(1341,-1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$z_i$}}}}
\put(4415,-2875){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$g$}}}}
\put(2272,-2738){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h$}}}}
\put(7087,-2687){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h$}}}}
\put(2067,-3916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h(z_i)$}}}}
\put(6379,-3916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$g(h(z_i))$}}}}
\put(6985,-4335){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h(z_{i+1})$}}}}
\end{picture}%

